Understanding NaI(Tl) crystal background for dark matter searches

We have developed ultra-low-background NaI(Tl) crystals to reproduce the DAMA results with the ultimate goal of achieving purity levels that are comparable to or better than those of the DAMA/LIBRA crystals. Even though the achieved background level does not approach that of DAMA/LIBRA, it is crucial to have a quantitative understanding of the backgrounds. We have studied background simulations toward a deeper understanding of the backgrounds and developed background models for a 9.16-kg NaI(Tl) crystal used in the test arrangement. In this paper we describe the contributions of background sources quantitatively by performing Geant4 Monte Carlo simulations that are fitted to the measured data to quantify the unknown fractions of the background compositions. In the fitted results, the overall simulated background spectrum well describes the measured data with a 9.16-kg NaI(Tl) crystal and shows that the background sources are dominated by surface $^{210}$Pb and internal $^{40}$K in the 2 to 6-keV energy interval, which produce 2.4 counts/day/keV/kg (dru) and 0.5 dru, respectively.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

